Can Agents Run Relay Race with Strangers? Generalization of RL to Out-of-Distribution Trajectories

In this paper, we define, evaluate, and improve the ``relay-generalization'' performance of reinforcement learning (RL) agents on the out-of-distribution ``controllable'' states. Ideally, an RL agent that generally masters a task should reach its goal starting from any controllable state of the environment instead of memorizing a small set of trajectories. For example, a self-driving system should be able to take over the control from humans in the middle of driving and must continue to drive the car safely. To practically evaluate this type of generalization, we start the test agent from the middle of other independently well-trained \emph{stranger} agents' trajectories. With extensive experimental evaluation, we show the prevalence of \emph{generalization failure} on controllable states from stranger agents. For example, in the Humanoid environment, we observed that a well-trained Proximal Policy Optimization (PPO) agent, with only 3.9\% failure rate during regular testing, failed on 81.6\% of the states generated by well-trained stranger PPO agents. To improve "relay generalization," we propose a novel method called Self-Trajectory Augmentation (STA), which will reset the environment to the agent's old states according to the Q function during training. After applying STA to the Soft Actor Critic's (SAC) training procedure, we reduced the failure rate of SAC under relay-evaluation by more than three times in most settings without impacting agent performance and increasing the needed number of environment interactions. Our code is available at https://github.com/lan-lc/STA.

==> algo/insert.tex <==
\begin{algorithm}[H]
\SetAlgoLined
\DontPrintSemicolon
  \caption{Our STA algorithm}
    \label{alg:select_initial_state}
\begin{algorithmic}[1]
  \SetKw{vNull}{NULL}
  \SetKw{Continue}{continue}
  \STATE {\bfseries Variable:}  $Q$, $\pi$, $\mathcal{S}_{\text{STA}}$, $\mathcal{D}$
  \STATE {\bfseries Parameter:} $p_0$, $L_r$, $d_0$
  \FOR{each iteration}
        \STATE x$\sim \mathit{U}(0, 1)$
        \IF {x > $p_0$}
            \STATE s$_0$ $\sim $ d$_0$
            \STATE $\tau$ = gen\_trajectory(s$_0$, L$_{\text{max}}$)
        \ELSE
            \STATE s$_0$ = select\_state($\mathcal{S}_{\text{STA}}$)
            \STATE $\tau$ = gen\_trajectory(s$_0$, L$_r$)
        \ENDIF
        \FOR{s in $\tau$}
            \STATE $\mathcal{D} = \mathcal{D} \cup \{ s \}$
            \IF {is\_qualified(s)}
                \STATE $\mathcal{S}_{\text{STA}} = \mathcal{S}_{\text{STA}} \cup \{ s \}$
            \ENDIF
        \ENDFOR
        \STATE train $Q$, $\pi$ with $\mathcal{D}$
  \ENDFOR
\end{algorithmic}
\end{algorithm}

